Texture-zero patterns of lepton mass matrices from modular symmetry

Texture zeros in fermion mass matrices have been widely considered in tackling the Standard Model flavour puzzle. In this work, we perform a systematic analysis of texture zeros in lepton mass matrices in the framework of $\Gamma_{3}'\cong T'$ modular symmetry. Assuming that the lepton fields transform as irreducible representations of $T'$, we obtain all possible texture-zero patterns for both charged-lepton and neutrino mass matrices which can be achieved from $T'$ modular symmetry. We provide representative models for the phenomenologically-viable textures which can accommodate the experimental data. The predictions for lepton mixing angles, CP-violating phases, light neutrino masses and effective neutrino mass relevant for neutrinoless doble beta decay, are discussed. We find that the minimal viable lepton model depends on only $7$ real free parameters including the modulus $\tau$ (the corresponding charged-lepton mass matrix contains $4$ vanishing entries, and the neutrino mass matrix has $1$ texture zero). Finally, we study in detail three benchmark models, one for each neutrino mass generation mechanism considered (Dirac, Majorana via Weinberg operator and Majorana via minimal type-I seesaw mechanism).

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|}
   \caption{\label{tab:assign_Dirac_NO}Representative Dirac-neutrino models of the viable texture-zero patterns in $(M_{E},M_{D})$ that can accommodate the experimental data at $3\sigma$ level for NO neutrino mass spectrum. Both cases with and without gCP are considered. The number of real free parameters ``$\#P$" involved in each model is listed in the third column. In the second column, we provide the value of ``$\#P_{0}$" which refers to the number of real free parameters of the lepton mass matrices in the general context of texture zero ansatz where the non-vanishing elements of mass matrices are independent from each other.
} \\
\hline
\multicolumn{9}{|c|}{Dirac without gCP (NO)} \\ \hline
Combinations & $\#\text{P}_{0}$ & $\#\text{P}$ & $\rho_{L}$ & $\rho_{E^{c}}$ & $\rho_{N^{c}}$ & $k_{L}$ & $k_{E^{c}}$ & $k_{N^{c}}$ \\ \hline
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Combinations & $\#\text{P}_{0}$ & $\#\text{P}$ & $\rho_{L}$ & $\rho_{E^{c}}$ & $\rho_{N^{c}}$ & $k_{L}$ & $k_{E^{c}}$ & $k_{N^{c}}$ \\ \hline
\endhead

\hline \multicolumn{9}{|r|}{{continues on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $24$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $2 - x, 5 - x $ & $x, -1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $2 + x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(2)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1'}   $ & $2 - x, 5 - x $ & $x, -1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $2 - x, 1 - x $ & $x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{2}^{(1)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $\mathbf{3}   $ & $1 - x, 2 - x $ & $2 + x, 4 + x, 4 + x $ & $x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(1)}$ & $16$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $2 - x, 1 - x $ & $-1 + x, 1 + x, 3 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{2}^{(1)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $\mathbf{3}   $ & $1 - x, 2 - x $ & $2 + x, 2 + x, 4 + x $ & $x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $14$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $1 + x, 1 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $-1 + x, 1 + x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $1 - x, 2 - x $ & $x, 2 + x, 2 + x $ & $x, 4 + x, 4 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{3}^{(1)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $3 - x, 4 - x $ & $-2 + x, x, x $ & $x, x, 2 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $3 - x, 4 - x $ & $-2 + x, x, x $ & $x, x, 2 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $24$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $4 - x, -1 - x $ & $2 + x, -1 + x $ & $x, <x-4 $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(5)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $1 - x, 4 - x $ & $1 + x, -4 + x $ & $x, x, x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $-1 + x, 1 + x, 3 + x $ & $x, <x-3 $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(5)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-1 + x, -1 + x, 1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{5}^{(1)}$ & $20$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-1 + x, -1 + x, 1 + x $ & $x, <x-4 $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $1 + x, 1 + x, 3 + x $ & $x, <x-3 $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $4 - x, 3 - x $ & $-3 + x, -1 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $14$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-3 + x, -1 + x, 1 + x $ & $x, <x-4 $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(3)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 3 - x $ & $1 + x, 3 + x, 3 + x $ & $x, <x-3 $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $16$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $-x, -1 - x $ & $1 + x, 1 + x, 3 + x $ & $x, 3 + x, 5 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-4 + x, 1 + x $ & $x, <x-4 $\\ \hline

\multicolumn{9}{|c|}{Dirac with gCP (NO)} \\ \hline
Combinations & $\#\text{P}_{0}$ & $\#\text{P}$ & $\rho_{L}$ & $\rho_{E^{c}}$ & $\rho_{N^{c}}$ & $k_{L}$ & $k_{E^{c}}$ & $k_{N^{c}}$ \\
\hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $24$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $2 - x, 1 - x $ & $2 + x, -1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{2}^{(1)}$ & $22$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{3}   $ & $1 - x, 2 - x $ & $3 + x, 2 + x $ & $x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{2}^{(2)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $2 + x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $3 - x, 4 - x $ & $-1 + x, -2 + x $ & $x, 2 + x, 2 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(1)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $-1 - x, -x $ & $3 + x, 4 + x $ & $x, 4 + x, 6 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $21$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $2 - x, 1 - x $ & $4 + x, -1 + x $ & $x, <x-2 $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $-1 + x, 1 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $2 + x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(3)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $-x, 1 - x $ & $4 + x, 5 + x $ & $x, 5 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(4)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $-x, 1 - x $ & $4 + x, 5 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $19$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $1 - x, -x $ & $5 + x, x $ & $x, 1 + x, 4 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $17$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $4 - x, -1 - x $ & $2 + x, -1 + x $ & $x, <x-4 $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(2)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $-x, 3 - x $ & $1 + x, 3 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(3)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $3 + x, 5 + x, 5 + x $ & $x, <x-1 $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(4)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $3 + x, 5 + x, 5 + x $ & $x, 5 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(5)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $3 - x, 4 - x $ & $1 + x, 2 + x $ & $x, x, 1 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{6}^{(1)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $1 - x, -x $ & $2 + x, 4 + x, 4 + x $ & $x, 2 + x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $4 - x, 5 - x $ & $-4 + x, -1 + x $ & $x, -3 + x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{2}^{(1)}$ & $20$ & $8$ & $ \mathbf{3}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $1-x$ & $x, 5+x $ & $x, 5+x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{2}^{(2)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $2 - x, 5 - x $ & $-2 + x, 1 + x $ & $x, -5 + x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $-2 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{3}^{(3)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $-x, 1 - x $ & $x, 3 + x $ & $x, 1 + x $\\  \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $19$ & $8$ & $ \mathbf{3}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $5-x$ & $x-4, 1+x $ & $x,<x-5 $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{4}^{(4)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $-x, 3 - x $ & $x, 1 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $-x, 1 - x $ & $x, 3 + x $ & $x, 5 + x, 5 + x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{5}^{(5)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{1} \oplus \mathbf{1'} \oplus \mathbf{1''}   $ & $-1 - x, 2 - x $ & $1 + x, 2 + x $ & $x, 2 + x, 4 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{1}^{(1)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 5 - x $ & $x, -1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(1)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{3}   $ & $1 - x, 2 - x $ & $-2 + x, 2 + x, 2 + x $ & $x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(2)}$ & $20$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 5 - x $ & $x, -1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(3)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $2 + x, 1 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(1)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $1 - x, -x $ & $1 + x, x $ & $x, x, 4 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(3)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $-x, 1 - x $ & $4 + x, -1 + x $ & $x, 5 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(4)}$ & $19$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $2 + x, 1 + x $ & $x, <x-3 $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(5)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $1 + x, 1 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(1)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $1 - x, -x $ & $5 + x, x $ & $x, x, 2 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(2)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $4 + x, -1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(3)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, -1 - x $ & $6 + x, 1 + x $ & $x, 5 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(4)}$ & $16$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $-x, 3 - x $ & $2 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(5)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $1 - x, -x $ & $5 + x, x $ & $x, 1 + x, 4 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(1)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1''}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $3 - x, 4 - x $ & $x, x, 2 + x $ & $x, 1 + x, 2 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(2)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $-x, 3 - x $ & $1 + x, 1 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(3)}$ & $15$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $4 + x, -1 + x $ & $x, <x-1 $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(4)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $3 + x, 3 + x, 5 + x $ & $x, 5 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(5)}$ & $15$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $1 - x, 4 - x $ & $1 + x, x $ & $x, x, x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{6}^{(1)}$ & $13$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $1 - x, -x $ & $x, 4 + x, 4 + x $ & $x, 1 + x, 2 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $22$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $2 - x, 1 - x $ & $x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{2}^{(1)}$ & $20$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{3}   $ & $1 - x, 2 - x $ & $x, 2 + x, 2 + x $ & $x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{2}^{(2)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $2 - x, 3 - x $ & $1 + x, 3 + x, 3 + x $ & $x, -3 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{2}^{(3)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $1 + x, 3 + x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(1)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $1 - x, -x $ & $1 + x, 4 + x $ & $x, 2 + x, 4 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $19$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $2 - x, 1 - x $ & $2 + x, 3 + x $ & $x, <x-2 $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(5)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $2 - x, -3 - x $ & $4 + x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(1)}$ & $16$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $-1 + x, 1 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(3)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $-x, 1 - x $ & $1 + x, 3 + x, 5 + x $ & $x, 5 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(4)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $-x, 1 - x $ & $5 + x, 5 + x, 5 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(5)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1''}   $ & $-1 - x, -x $ & $4 + x, 6 + x, 6 + x $ & $x, 2 + x, 4 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{5}^{(1)}$ & $15$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $x, 1 + x $ & $x, <x-4 $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{5}^{(4)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $-x, -5 - x $ & $6 + x, 5 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{5}^{(5)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1'} \oplus \mathbf{1''}   $ & $-1 - x, -x $ & $6 + x, 6 + x, 6 + x $ & $x, 4 + x, 4 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $2 - x, 3 - x $ & $-3 + x, 1 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{2}^{(1)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1'}   $ & $\mathbf{3}   $ & $1 - x, 2 - x $ & $2 + x, 2 + x, 4 + x $ & $x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{2}^{(2)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $-3 + x, 3 + x, 3 + x $ & $x, -3 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $2 - x, 3 - x $ & $1 + x, 1 + x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(3)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $-x, 3 - x $ & $1 + x, 3 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $17$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $1 + x, 1 + x, 1 + x $ & $x, <x-3 $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-3 + x, -1 + x, 1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $14$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $1 + x, 1 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(2)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $-1 + x, 3 + x, 5 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(3)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $-x, 1 - x $ & $3 + x, 3 + x, 5 + x $ & $x, 5 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(4)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $-2 - x, 1 - x $ & $3 + x, 3 + x, 5 + x $ & $x, 5 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $-1 - x, -x $ & $4 + x, 4 + x, 4 + x $ & $x, 4 + x, 6 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $13$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-3 + x, -1 + x, 1 + x $ & $x, <x-4 $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(3)}$ & $13$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $-1 + x, 3 + x, 5 + x $ & $x, <x-1 $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(5)}$ & $13$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $1 - x, 4 - x $ & $x, x, 2 + x $ & $x, x, 2 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $-1 + x, 1 + x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{2}^{(2)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $4 - x, 5 - x $ & $-3 + x, -1 + x, 1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $1 - x, 2 - x $ & $x, 2 + x, 2 + x $ & $x, 4 + x, 4 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{3}^{(1)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $3 - x, 4 - x $ & $-4 + x, x, 2 + x $ & $x, x, 2 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $3 - x, 4 - x $ & $-2 + x, x, 2 + x $ & $x, 1 + x, 2 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $13$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $3 - x, 2 - x $ & $-2 + x, -2 + x, x $ & $x, 1 + x, 2 + x $\\ \hline$\mathcal{C}_{4}^{(2)}-\mathcal{D}_{2}^{(1)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 3 - x $ & $x, 1 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{4}^{(2)}-\mathcal{D}_{3}^{(4)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $x, -1 + x $ & $x, 3 + x, 5 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $2 - x, 1 - x $ & $-2 + x, 3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{2}^{(3)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-4 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{3}^{(1)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $1 - x, -x $ & $-1 + x, 4 + x $ & $x, 2 + x, 4 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $15$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-4 + x, 1 + x $ & $x, <x-4 $\\

\hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{6}^{(2)}$ & $14$ & $9$ & $ \mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $-1 - x, 3 - x, 3 - x $ & $2 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(6)}$ & $16$ & $9$ & $ \mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $-1 - x, 3 - x, 3 - x $ & $2 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(6)}$ & $14$ & $9$ & $ \mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1'}   $ & $1 - x, 1 - x, 3 - x $ & $2 + x, -1 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{6}^{(2)}$ & $12$ & $9$ & $ \mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $-1 - x, 3 - x, 3 - x $ & $x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $17$ & $9$ & $ \mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $3 - x, 5 - x, 5 - x $ & $-2 + x, 1 + x $ & $x, -3 + x $\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{4}^{(1)}$ & $14$ & $9$ & $ \mathbf{1} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $3 - x, 3 - x, 5 - x $ & $x, 1 + x $ & $x, -3 + x $\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{4}^{(6)}$ & $14$ & $9$ & $ \mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $1 - x, 3 - x, 5 - x $ & $x, -1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{5}^{(2)}$ & $12$ & $9$ & $ \mathbf{1} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $1 - x, 1 - x, 3 - x $ & $2 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{5}^{(6)}$ & $12$ & $9$ & $ \mathbf{1} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $1 - x, 1 - x, 3 - x $ & $2 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{3}^{(3)}$ & $14$ & $9$ & $ \mathbf{1} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $3 - x, 3 - x, 5 - x $ & $x, -3 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{4}^{(4)}$ & $12$ & $9$ & $ \mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $-1 - x, -1 - x, 1 - x $ & $4 + x, 1 + x $ & $x, 5 + x $\\

 \end{longtable}
\end{landscape}
\end{small}
\end{center}

\clearpage
\newpage

\begin{center}
\begin{small}
%\begin{landscape}
\setlength\LTcapwidth{\textwidth}
 %\setlength{\tabcolsep}{2pt}
%\small  % Switch from 12pt to 11pt; otherwise, table won't fit
\setlength\LTleft{-0.15in}            % default: \parindent
\setlength\LTright{0pt}           % default: \fill
 \begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:prediction_Dirac_NO}Best-fit values of the lepton mixing and neutrino mass parameters for the representative models of Table~\ref{tab:assign_Dirac_NO}. In all representative models, the predictions of the lepton mass ratios are $m_{e}/m_{\mu}=0.00474$, $m_{\mu}/m_{\tau}=0.0586$ and $\Delta m_{21}^{2}/\Delta m_{31}^{2}=0.030$.} \\
\hline
\multicolumn{9}{|c|}{Dirac without gCP (NO)} \\ \hline
\multirow{2}{*}{Combinations}& \multicolumn{7}{c|}{Predictions for mixing parameters and neutrino masses at best fitting point} & \multirow{2}{*}{$\chi^{2}_{\text{min}}$} \\ \cline{2-8}
 & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta^{l}_ {CP}/\pi$ & $m_ 1$/meV & $m_ 2$/meV & $m_ 3$/meV &  \\ \hline
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multirow{2}{*}{Combinations}& \multicolumn{7}{c|}{Predictions for mixing parameters and neutrino masses at best fitting point} & \multirow{2}{*}{$\chi^{2}_{\text{min}}$} \\ \cline{2-8}
 & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta^{l}_ {CP}/\pi$ & $m_ 1$/meV & $m_ 2$/meV & $m_ 3$/meV &  \\ \hline
\endhead

\hline \multicolumn{9}{|r|}{{continues on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $0.304$ & $0.02246$ & $0.452$ & $1.361$ & $44.054$ & $44.888$ & $66.720$ & $0.187$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $0.326$ & $0.02262$ & $0.440$ & $1.082$ & $7.927$ & $11.706$ & $50.722$ & $5.844$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(2)}$ & $0.286$ & $0.02247$ & $0.442$ & $1.813$ & $2.357\times 10^{-8}$ & $8.614$ & $50.100$ & $9.709$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $0.304$ & $0.02242$ & $0.455$ & $1.609$ & $29.860$ & $31.078$ & $58.309$ & $2.812$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{2}^{(1)}$ & $0.303$ & $0.02246$ & $0.473$ & $1.262$ & $34.122$ & $35.192$ & $60.575$ & $1.479$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(1)}$ & $0.304$ & $0.02245$ & $0.451$ & $1.042$ & $35.717$ & $36.741$ & $61.528$ & $2.879$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{2}^{(1)}$ & $0.303$ & $0.02246$ & $0.473$ & $1.262$ & $34.122$ & $35.192$ & $60.575$ & $1.479$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $0.304$ & $0.02244$ & $0.451$ & $1.158$ & $39.428$ & $40.358$ & $63.754$ & $0.749$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.314$ & $27.801$ & $29.105$ & $57.294$ & $0.032$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $0.304$ & $0.02246$ & $0.451$ & $1.216$ & $38.705$ & $39.652$ & $63.312$ & $0.199$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{3}^{(1)}$ & $0.304$ & $0.02245$ & $0.449$ & $1.279$ & $13.327$ & $15.869$ & $51.815$ & $0.007$\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $0.304$ & $0.02242$ & $0.454$ & $1.605$ & $29.613$ & $30.840$ & $58.183$ & $2.735$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $0.316$ & $0.02220$ & $0.431$ & $1.000$ & $0$ & $8.614$ & $49.778$ & $6.892$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(5)}$ & $0.286$ & $0.02247$ & $0.442$ & $1.813$ & $0$ & $8.614$ & $50.100$ & $9.709$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.269$ & $0$ & $8.614$ & $50.105$ & $0.004$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(5)}$ & $0.316$ & $0.02220$ & $0.431$ & $1.000$ & $0$ & $8.614$ & $49.776$ & $6.919$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{5}^{(1)}$ & $0.316$ & $0.02220$ & $0.431$ & $1.000$ & $0$ & $8.614$ & $49.776$ & $6.919$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.269$ & $0$ & $8.614$ & $50.105$ & $0.005$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $0.316$ & $0.02220$ & $0.431$ & $1$ & $0$ & $8.614$ & $49.775$ & $6.939$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $0.316$ & $0.02220$ & $0.431$ & $1$ & $0$ & $8.614$ & $49.775$ & $6.939$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(3)}$ & $0.296$ & $0.02171$ & $0.450$ & $1.277$ & $0$ & $8.614$ & $49.292$ & $3.314$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $0.275$ & $0.02309$ & $0.550$ & $1.047$ & $0$ & $8.614$ & $49.948$ & $37.499$\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $0.275$ & $0.02335$ & $0.522$ & $1.015$ & $0$ & $8.614$ & $51.238$ & $28.241$\\ \hline

\multicolumn{9}{|c|}{Dirac with gCP (NO)} \\ \hline
\multirow{2}{*}{Combinations}& \multicolumn{7}{c|}{Predictions for mixing parameters and neutrino masses at best fitting point} & \multirow{2}{*}{$\chi^{2}_{\text{min}}$} \\ \cline{2-8}
 & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta^{l}_ {CP}/\pi$ & $m_ 1$/meV & $m_ 2$/meV & $m_ 3$/meV &  \\ \hline
$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {1}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .452$ & $1 .363$ & $44 .104$ & $44 .938$ & $66 .753$ & $0 .197$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {2}^{(1)}$ & $0 .306$ & $0 .02249$ & $0 .479$ & $1 .200$ & $34 .763$ & $35 .814$ & $60 .974$ & $2 .737$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {2}^{(2)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .266$ & $32 .315$ & $33 .443$ & $59 .617$ & $0 .008$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {2}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .281$ & $59 .609$ & $60 .228$ & $77 .867$ & $0 .000$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {3}^{(1)}$ & $0 .304$ & $0 .02245$ & $0 .449$ & $1 .288$ & $13 .295$ & $15 .841$ & $51 .815$ & $0 .005$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {3}^{(4)}$ & $0 .297$ & $0 .02181$ & $0 .450$ & $1 .007$ & $0$ & $8 .614$ & $49 .391$ & $6 .330$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {3}^{(5)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .099$ & $0$ & $8 .614$ & $50 .095$ & $1 .649$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {4}^{(1)}$ & $0 .326$ & $0 .02262$ & $0 .440$ & $1 .082$ & $7 .927$ & $11 .706$ & $50 .723$ & $5 .844$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {4}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .134$ & $11 .481$ & $14 .353$ & $51 .399$ & $1 .070$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {4}^{(4)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .317$ & $0$ & $8 .614$ & $50 .100$ & $0 .041$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {4}^{(5)}$ & $0 .302$ & $0 .02245$ & $0 .453$ & $1 .248$ & $0$ & $8 .614$ & $50 .116$ & $0 .112$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {5}^{(1)}$ & $0 .316$ & $0 .02220$ & $0 .431$ & $1 .000$ & $0$ & $8 .614$ & $49 .778$ & $6 .892$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {5}^{(2)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .038$ & $0$ & $8 .614$ & $50 .100$ & $2 .982$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {5}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .123$ & $0$ & $8 .614$ & $50 .094$ & $1 .241$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {5}^{(4)}$ & $0 .304$ & $0 .02246$ & $0 .451$ & $1 .075$ & $0$ & $8 .614$ & $50 .100$ & $2 .131$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {5}^{(5)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .287$ & $0$ & $8 .614$ & $50 .102$ & $0 .002$ \\ \hline$\mathcal{C}_ {1}^{(1)}-\mathcal{D}_ {6}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .071$ & $0$ & $8 .614$ & $50 .100$ & $2 .222$ \\ \hline$\mathcal{C}_ {2}^{(1)}-\mathcal{D}_ {1}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .000$ & $0$ & $8 .614$ & $50 .100$ & $3 .998$ \\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{2}^{(1)}$ & $0.304$ & $0.02245$ & $0.452$ & $1.296$ & $21.870$ & $23.505$ & $54.657$ & $0.016$\\ \hline$\mathcal{C}_ {2}^{(1)}-\mathcal{D}_ {2}^{(2)}$ & $0 .304$ & $0 .02244$ & $0 .451$ & $1 .168$ & $38 .825$ & $39 .769$ & $63 .383$ & $0 .635$ \\ \hline$\mathcal{C}_ {2}^{(1)}-\mathcal{D}_ {2}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1$ & $0$ & $8 .614$ & $50 .100$ & $4 .000$ \\ \hline$\mathcal{C}_ {2}^{(1)}-\mathcal{D}_ {3}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1$ & $0$ & $8 .614$ & $50 .100$ & $4$ \\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $0.314$ & $0.02219$ & $0.412$ & $1.000$ & $0$ & $8.614$ & $49.058$ & $12.931$\\ \hline$\mathcal{C}_ {2}^{(1)}-\mathcal{D}_ {4}^{(4)}$ & $0 .305$ & $0 .02254$ & $0 .448$ & $1 .220$ & $0$ & $8 .614$ & $50 .237$ & $0 .244$ \\ \hline$\mathcal{C}_ {2}^{(1)}-\mathcal{D}_ {4}^{(5)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .000$ & $0$ & $8 .614$ & $50 .100$ & $3 .996$ \\ \hline$\mathcal{C}_ {2}^{(1)}-\mathcal{D}_ {5}^{(5)}$ & $0 .303$ & $0 .02246$ & $0 .448$ & $1 .329$ & $0$ & $8 .614$ & $50 .063$ & $0 .133$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {1}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .261$ & $14 .776$ & $17 .103$ & $52 .232$ & $0 .015$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {2}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .265$ & $8 .163$ & $11 .868$ & $50 .759$ & $0 .009$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {2}^{(2)}$ & $0 .273$ & $0 .02248$ & $0 .464$ & $1 .000$ & $0$ & $8 .614$ & $50 .100$ & $11 .456$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {2}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .298$ & $34 .446$ & $35 .507$ & $60 .787$ & $0 .012$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {3}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1$ & $28 .082$ & $29 .374$ & $57 .434$ & $4 .000$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {3}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1$ & $0$ & $8 .614$ & $50 .100$ & $4 .000$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {3}^{(4)}$ & $0 .307$ & $0 .02263$ & $0 .450$ & $1 .007$ & $0$ & $8 .614$ & $50 .318$ & $4 .025$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {3}^{(5)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .099$ & $0$ & $8 .614$ & $50 .095$ & $1 .649$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {4}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .213$ & $36 .515$ & $37 .518$ & $61 .995$ & $0 .216$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {4}^{(2)}$ & $0 .296$ & $0 .02171$ & $0 .450$ & $1$ & $52 .849$ & $53 .547$ & $72 .269$ & $7 .307$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {4}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .130$ & $173 .967$ & $174 .180$ & $181 .037$ & $1 .131$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {4}^{(4)}$ & $0 .273$ & $0 .02248$ & $0 .464$ & $1 .000$ & $0$ & $8 .614$ & $50 .100$ & $11 .456$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {4}^{(5)}$ & $0 .302$ & $0 .02245$ & $0 .453$ & $1 .246$ & $0$ & $8 .614$ & $50 .104$ & $0 .113$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {5}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .451$ & $1 .120$ & $0$ & $8 .614$ & $50 .091$ & $1 .299$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {5}^{(2)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .038$ & $0$ & $8 .614$ & $50 .100$ & $2 .982$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {5}^{(3)}$ & $0 .296$ & $0 .02171$ & $0 .450$ & $1$ & $0$ & $8 .614$ & $49 .293$ & $7 .307$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {5}^{(4)}$ & $0 .304$ & $0 .02246$ & $0 .451$ & $1 .075$ & $0$ & $8 .614$ & $50 .100$ & $2 .131$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {5}^{(5)}$ & $0 .273$ & $0 .02248$ & $0 .464$ & $1 .000$ & $0$ & $8 .614$ & $50 .100$ & $11 .456$ \\ \hline$\mathcal{C}_ {2}^{(2)}-\mathcal{D}_ {6}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .071$ & $0$ & $8 .614$ & $50 .100$ & $2 .223$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {1}^{(1)}$ & $0 .304$ & $0 .02242$ & $0 .455$ & $1 .610$ & $29 .830$ & $31 .049$ & $58 .293$ & $2 .821$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {2}^{(1)}$ & $0 .305$ & $0 .02249$ & $0 .465$ & $1 .211$ & $34 .585$ & $35 .641$ & $60 .912$ & $0 .847$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {2}^{(2)}$ & $0 .304$ & $0 .02245$ & $0 .450$ & $1 .178$ & $23 .347$ & $24 .885$ & $55 .263$ & $0 .519$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {2}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .265$ & $4 .720$ & $9 .823$ & $50 .322$ & $0 .009$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {3}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .150$ & $17 .798$ & $19 .773$ & $53 .170$ & $0 .850$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {3}^{(4)}$ & $0 .302$ & $0 .02229$ & $0 .450$ & $1 .007$ & $0$ & $8 .614$ & $49 .908$ & $3 .985$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {3}^{(5)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .002$ & $0$ & $8 .614$ & $50 .100$ & $3 .945$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {4}^{(1)}$ & $0 .304$ & $0 .02244$ & $0 .451$ & $1 .158$ & $39 .422$ & $40 .352$ & $63 .750$ & $0 .748$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {4}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .134$ & $11 .477$ & $14 .350$ & $51 .398$ & $1 .072$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {4}^{(4)}$ & $0 .304$ & $0 .02247$ & $0 .450$ & $1 .282$ & $0$ & $8 .614$ & $50 .105$ & $0 .001$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {4}^{(5)}$ & $0 .304$ & $0 .02246$ & $0 .451$ & $1 .237$ & $0$ & $8 .614$ & $50 .099$ & $0 .091$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {5}^{(1)}$ & $0 .313$ & $0 .02227$ & $0 .436$ & $1$ & $0$ & $8 .614$ & $49 .864$ & $5 .564$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {5}^{(4)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .002$ & $0$ & $8 .614$ & $50 .100$ & $3 .950$ \\ \hline$\mathcal{C}_ {2}^{(3)}-\mathcal{D}_ {5}^{(5)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .285$ & $0$ & $8 .614$ & $50 .102$ & $0 .001$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {1}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .259$ & $25 .052$ & $26 .492$ & $56 .014$ & $0 .018$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {2}^{(1)}$ & $0 .303$ & $0 .02245$ & $0 .474$ & $1 .187$ & $34 .079$ & $35 .151$ & $60 .549$ & $2 .000$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {2}^{(2)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .251$ & $10 .322$ & $13 .444$ & $51 .158$ & $0 .038$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {2}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .265$ & $4 .720$ & $9 .822$ & $50 .322$ & $0 .009$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {3}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1$ & $0$ & $8 .614$ & $50 .100$ & $4 .000$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {3}^{(4)}$ & $0 .307$ & $0 .02264$ & $0 .450$ & $1 .007$ & $0$ & $8 .614$ & $50 .342$ & $4 .049$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {3}^{(5)}$ & $0 .316$ & $0 .02220$ & $0 .431$ & $1$ & $0$ & $8 .614$ & $49 .775$ & $6 .939$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {4}^{(1)}$ & $0 .304$ & $0 .02244$ & $0 .451$ & $1 .158$ & $39 .428$ & $40 .358$ & $63 .754$ & $0 .749$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {4}^{(2)}$ & $0 .296$ & $0 .02171$ & $0 .450$ & $1$ & $27 .978$ & $29 .274$ & $56 .679$ & $7 .307$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {4}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .134$ & $11 .478$ & $14 .350$ & $51 .398$ & $1 .072$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {4}^{(4)}$ & $0 .304$ & $0 .02245$ & $0 .450$ & $1 .297$ & $0$ & $8 .614$ & $50 .107$ & $0 .010$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {4}^{(5)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .252$ & $0$ & $8 .614$ & $50 .100$ & $0 .035$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {5}^{(1)}$ & $0 .316$ & $0 .02220$ & $0 .431$ & $1$ & $0$ & $8 .614$ & $49 .775$ & $6 .939$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {5}^{(3)}$ & $0 .296$ & $0 .02171$ & $0 .450$ & $1$ & $0$ & $8 .614$ & $49 .293$ & $7 .307$ \\ \hline$\mathcal{C}_ {3}^{(1)}-\mathcal{D}_ {5}^{(5)}$ & $0 .304$ & $0 .02247$ & $0 .450$ & $1 .277$ & $0$ & $8 .614$ & $50 .116$ & $0 .002$ \\ \hline$\mathcal{C}_ {4}^{(1)}-\mathcal{D}_ {1}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .314$ & $27 .801$ & $29 .105$ & $57 .294$ & $0 .032$ \\ \hline$\mathcal{C}_ {4}^{(1)}-\mathcal{D}_ {2}^{(2)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .263$ & $17 .398$ & $19 .414$ & $53 .026$ & $0 .012$ \\ \hline$\mathcal{C}_ {4}^{(1)}-\mathcal{D}_ {2}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .451$ & $1 .216$ & $38 .707$ & $39 .654$ & $63 .313$ & $0 .199$ \\ \hline$\mathcal{C}_ {4}^{(1)}-\mathcal{D}_ {3}^{(1)}$ & $0 .304$ & $0 .02245$ & $0 .449$ & $1 .280$ & $13 .325$ & $15 .867$ & $51 .815$ & $0 .006$ \\ \hline$\mathcal{C}_ {4}^{(1)}-\mathcal{D}_ {3}^{(4)}$ & $0 .304$ & $0 .02246$ & $0 .451$ & $1 .072$ & $0$ & $8 .614$ & $50 .101$ & $2 .202$ \\ \hline$\mathcal{C}_ {4}^{(1)}-\mathcal{D}_ {4}^{(5)}$ & $0 .275$ & $0 .02309$ & $0 .550$ & $1 .047$ & $0$ & $8 .614$ & $49 .948$ & $37 .499$ \\ \hline$\mathcal{C}_ {4}^{(2)}-\mathcal{D}_ {2}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1$ & $2 .597$ & $8 .997$ & $50 .167$ & $4$ \\ \hline$\mathcal{C}_ {4}^{(2)}-\mathcal{D}_ {3}^{(4)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .014$ & $0$ & $8 .614$ & $50 .100$ & $3 .607$ \\ \hline$\mathcal{C}_ {4}^{(3)}-\mathcal{D}_ {1}^{(1)}$ & $0 .304$ & $0 .02242$ & $0 .454$ & $1 .606$ & $29 .557$ & $30 .786$ & $58 .155$ & $2 .753$ \\ \hline$\mathcal{C}_ {4}^{(3)}-\mathcal{D}_ {2}^{(3)}$ & $0 .304$ & $0 .02246$ & $0 .456$ & $1 .282$ & $77 .612$ & $78 .088$ & $92 .378$ & $0 .097$ \\ \hline$\mathcal{C}_ {4}^{(3)}-\mathcal{D}_ {3}^{(1)}$ & $0 .304$ & $0 .02246$ & $0 .450$ & $1 .147$ & $17 .975$ & $19 .932$ & $53 .229$ & $0 .890$ \\ \hline$\mathcal{C}_ {4}^{(3)}-\mathcal{D}_ {3}^{(4)}$ & $0 .284$ & $0 .02313$ & $0 .502$ & $1 .941$ & $0$ & $8 .614$ & $50 .796$ & $23 .316$ \\

 \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{6}^{(2)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.000$ & $0$ & $8.614$ & $50.100$ & $4.000$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(6)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.001$ & $0$ & $8.614$ & $50.100$ & $3.974$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(6)}$ & $0.304$ & $0.02247$ & $0.450$ & $1.301$ & $0$ & $8.614$ & $50.095$ & $0.016$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{6}^{(2)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.000$ & $0$ & $8.614$ & $50.100$ & $3.998$\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $0.304$ & $0.02245$ & $0.450$ & $1.040$ & $0$ & $8.614$ & $50.092$ & $2.926$\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{4}^{(1)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.001$ & $1.077$ & $8.681$ & $50.111$ & $3.979$\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{4}^{(6)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.001$ & $0$ & $8.614$ & $50.100$ & $3.984$\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{5}^{(2)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.000$ & $0$ & $8.614$ & $50.100$ & $3.986$\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{5}^{(6)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.000$ & $0$ & $8.614$ & $50.100$ & $3.989$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{3}^{(3)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.001$ & $1.143$ & $8.689$ & $50.113$ & $3.978$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{4}^{(4)}$ & $0.304$ & $0.02246$ & $0.450$ & $1.000$ & $0$ & $8.614$ & $50.100$ & $4.000$\\

 \end{longtable}
%\end{landscape}
\end{small}
\end{center}

\begin{center}
\begin{small}
 \begin{landscape}
  \setlength\LTcapwidth{\textwidth}
 %\setlength{\tabcolsep}{2pt}
%\small  % Switch from 12pt to 11pt; otherwise, table won't fit
\setlength\LTleft{0.45in}            % default: \parindent
\setlength\LTright{0pt}           % default: \fill
 \begin{longtable}{|c|c|c|c|c|c|c|c|c|}
   \caption{\label{tab:assign_Dirac_IO}
   The same as in Table~\ref{tab:assign_Dirac_NO} but for IO neutrino mass spectrum.
 } \\
\hline
\multicolumn{9}{|c|}{Dirac without gCP (IO)} \\ \hline
Combinations & $\#\text{P}_{0}$ & $\#\text{P}$ & $\rho_{L}$ & $\rho_{E^{c}}$ & $\rho_{N^{c}}$ & $k_{L}$ & $k_{E^{c}}$ & $k_{N^{c}}$ \\ \hline
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Combinations & $\#\text{P}_{0}$ & $\#\text{P}$ & $\rho_{L}$ & $\rho_{E^{c}}$ & $\rho_{N^{c}}$ & $k_{L}$ & $k_{E^{c}}$ & $k_{N^{c}}$ \\ \hline
\endhead

\hline \multicolumn{9}{|r|}{{continues on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $24$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $2 - x, 5 - x $ & $x, 1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{1}^{(1)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $2 - x, 5 - x $ & $x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(2)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1'}   $ & $2 - x, 5 - x $ & $x, -1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $2 - x, 1 - x $ & $x, 3 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(1)}$ & $16$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $-1 + x, 1 + x, 1 + x $ & $x, -3 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $14$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $1 + x, 1 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $2 - x, 5 - x $ & $-1 + x, -1 + x, 1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $1 - x, 2 - x $ & $2 + x, 2 + x, 4 + x $ & $x, 4 + x, 4 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $2 - x, 1 - x $ & $-2 + x, 3 + x $ & $x, 3 + x $\\ \hline $\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $21$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 5 - x $ & $-2 + x, -3 + x $ & $x, <x-5 $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 1 - x $ & $2 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $19$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $3 - x, 4 - x $ & $-1 + x, x $ & $x, 1 + x, 2 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $1 - x, -x $ & $3 + x, 4 + x $ & $x, x, 2 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(4)}$ & $19$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 5 - x $ & $x, -1 + x $ & $x, <x-5 $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(5)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $2 - x, 1 - x $ & $2 + x, -1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(5)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $1 - x, 2 - x $ & $1 + x, 2 + x $ & $x, 2 + x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(1)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $1 - x, -x $ & $3 + x, x $ & $x, 1 + x, 2 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(5)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $1 - x, 4 - x $ & $1 + x, x $ & $x, x, x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $19$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-2 + x, 1 + x $ & $x, <x-4 $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(5)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, -1 - x $ & $1 + x, 1 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{5}^{(1)}$ & $15$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $1 - x, 2 - x $ & $2 + x, 2 + x, 4 + x $ & $x, x, 4 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $2 - x, 5 - x $ & $-1 + x, 1 + x, 1 + x $ & $x, <x-5 $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $1 - x, 2 - x $ & $2 + x, 2 + x, 4 + x $ & $x, 4 + x, 4 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $13$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $-1 - x, -x $ & $4 + x, 4 + x, 6 + x $ & $x, 2 + x, 6 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-3 + x, -1 + x, -1 + x $ & $x, <x-4 $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $13$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $-x, -1 - x $ & $1 + x, 1 + x, 3 + x $ & $x, 1 + x, 5 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-4 + x, 1 + x $ & $x, <x-4 $\\ \hline

\multicolumn{9}{|c|}{Dirac with gCP (IO)} \\ \hline
Combinations & $\#\text{P}_{0}$ & $\#\text{P}$ & $\rho_{L}$ & $\rho_{E^{c}}$ & $\rho_{N^{c}}$ & $k_{L}$ & $k_{E^{c}}$ & $k_{N^{c}}$ \\ \hline

   $\mathcal{C}_{1}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $24$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $2 - x, 5 - x $ & $x, 1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{2}^{(1)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{3}   $ & $1 - x, 4 - x $ & $x, 2 + x, 2 + x $ & $x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{2}^{(2)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $4 - x, 5 - x $ & $-2 + x, 1 + x $ & $x, -5 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $3 - x, 4 - x $ & $-1 + x, 2 + x $ & $x, 2 + x, 2 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(1)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $1 - x, 2 - x $ & $1 + x, 2 + x $ & $x, 2 + x, 2 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $21$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 5 - x $ & $-2 + x, 1 + x $ & $x, <x-5 $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $20$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $2 - x, 1 - x $ & $2 + x, -1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $1 - x, -x $ & $3 + x, 4 + x $ & $x, x, 2 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $19$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $3 - x, 4 - x $ & $-1 + x, x $ & $x, 1 + x, 2 + x $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $17$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $2 - x, 1 - x $ & $1 + x, 3 + x, 3 + x $ & $x, <x-2 $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(3)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $3 + x, 5 + x, 5 + x $ & $x, <x-1 $\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(4)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $-x, -1 - x $ & $1 + x, 5 + x, 5 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $22$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 5 - x $ & $-2 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{2}^{(1)}$ & $20$ & $8$ & $ \mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{3}   $ & $\mathbf{3}   $ & $1 - x, 6 - x $ & $x $ & $x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $-2 + x, 1 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $19$ & $8$ & $ \mathbf{3}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $2 - x $ & $-1 + x, 4 + x $ & $x, 1 + x, 4 + x $\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $x, 3 + x $ & $x, 1 + x, 5 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{1}^{(1)}$ & $22$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $2 - x, 5 - x $ & $x, -1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(2)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $4 - x, 5 - x $ & $-2 + x, -5 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(3)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $3 - x, 4 - x $ & $1 + x, x $ & $x, 2 + x, 2 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(1)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $1 - x, 2 - x $ & $1 + x, 2 + x $ & $x, 2 + x, 2 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(4)}$ & $19$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $4 - x, 5 - x $ & $-2 + x, -1 + x $ & $x, <x-5 $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(5)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $2 - x, 1 - x $ & $2 + x, -1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(1)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $1 - x, 2 - x $ & $3 + x, -2 + x $ & $x, 2 + x, 2 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(5)}$ & $17$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $3 - x, 4 - x $ & $-1 + x, x $ & $x, 1 + x, 2 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(1)}$ & $15$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $2 - x, 3 - x $ & $1 + x, 1 + x, 3 + x $ & $x, <x-3 $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(3)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $-x, 1 - x $ & $-1 + x, 3 + x, 5 + x $ & $x, <x-1 $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(4)}$ & $14$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $-x, -1 - x $ & $1 + x, 5 + x, 5 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $22$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $2 - x, 1 - x $ & $x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{2}^{(2)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1''}   $ & $2 - x, 3 - x $ & $3 + x, 3 + x, 3 + x $ & $x, -3 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{2}^{(3)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $3 - x, 4 - x $ & $-1 + x, 2 + x $ & $x, 2 + x, 2 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $19$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-2 + x, 1 + x $ & $x, <x-4 $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(5)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{3}   $ & $3 - x, -x $ & $1 + x, x $ & $x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(1)}$ & $16$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1''}   $ & $2 - x, 3 - x $ & $-1 + x, 1 + x, 1 + x $ & $x, -3 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(5)}$ & $17$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $-1 - x, -x $ & $2 + x, 6 + x, 6 + x $ & $x, 4 + x, 4 + x $\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{5}^{(1)}$ & $15$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1}   $ & $1 - x, 2 - x $ & $x, 2 + x, 4 + x $ & $x, x, 4 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $20$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $4 - x, 5 - x $ & $-5 + x, -1 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{2}^{(2)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $2 - x, 1 - x $ & $-1 + x, 1 + x, 3 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $18$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1} \oplus \mathbf{1'} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $1 + x, 1 + x, 1 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $17$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $2 - x, 5 - x $ & $-1 + x, 1 + x, 1 + x $ & $x, <x-5 $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1'}   $ & $1 - x, 2 - x $ & $2 + x, 2 + x, 4 + x $ & $x, 4 + x, 4 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $14$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1'}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $2 - x, 3 - x $ & $1 + x, 1 + x, 1 + x $ & $x, 1 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $15$ & $9$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1'} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $-1 - x, -x $ & $4 + x, 4 + x, 4 + x $ & $x, 4 + x, 6 + x $\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $13$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $-1 - x, -x $ & $4 + x, 4 + x, 6 + x $ & $x, 2 + x, 6 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $2 - x, 5 - x $ & $-1 + x, -1 + x, 1 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{2}^{(2)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{1'} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2'} \oplus \mathbf{1'}   $ & $4 - x, 3 - x $ & $-3 + x, -3 + x, -1 + x $ & $x, -3 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $3 - x, 2 - x $ & $-2 + x, -2 + x, x $ & $x, 2 + x, 2 + x $\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $15$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{1} \oplus \mathbf{1''} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-3 + x, -1 + x, -1 + x $ & $x, <x-4 $\\ \hline$\mathcal{C}_{4}^{(2)}-\mathcal{D}_{2}^{(1)}$ & $16$ & $8$ & $ \mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{3}   $ & $1 - x, 6 - x $ & $-1 + x, -6 + x $ & $x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $18$ & $8$ & $ \mathbf{2} \oplus \mathbf{1}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1''}   $ & $2 - x, 1 - x $ & $-2 + x, 3 + x $ & $x, -1 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{2}^{(2)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1'}   $ & $4 - x, 3 - x $ & $-4 + x, 1 + x $ & $x, -3 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{2}^{(3)}$ & $16$ & $9$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $3 - x, 4 - x $ & $-3 + x, 2 + x $ & $x, 2 + x, 2 + x $\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $15$ & $8$ & $ \mathbf{2} \oplus \mathbf{1''}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $4 - x, 3 - x $ & $-4 + x, 1 + x $ & $x, <x-4 $\\

\hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(6)}$ & $16$ & $9$ & $ \mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $1 - x, 3 - x, 3 - x $ & $2 + x, -1 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(2)}$ & $14$ & $9$ & $ \mathbf{1''} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2''} \oplus \mathbf{1'}   $ & $1 - x, 1 - x, 3 - x $ & $2 + x, -1 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(6)}$ & $14$ & $9$ & $ \mathbf{1} \oplus \mathbf{1} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2} \oplus \mathbf{1}   $ & $-1 - x, 1 - x, 1 - x $ & $4 + x, 3 + x $ & $x, 3 + x $\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $17$ & $9$ & $ \mathbf{1''} \oplus \mathbf{1'} \oplus \mathbf{1''}   $ & $\mathbf{2} \oplus \mathbf{1'}   $ & $\mathbf{2'} \oplus \mathbf{1}   $ & $3 - x, 5 - x, 5 - x $ & $-2 + x, -1 + x $ & $x, -3 + x $\\

\end{longtable}
\end{landscape}
\end{small}
\end{center}

\begin{center}
\begin{small}
%\begin{landscape}
\setlength\LTcapwidth{\textwidth}
 %\setlength{\tabcolsep}{2pt}
%\small  % Switch from 12pt to 11pt; otherwise, table won't fit
\setlength\LTleft{-0.12in}            % default: \parindent
\setlength\LTright{0pt}           % default: \fill
 \begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:prediction_Dirac_IO}
   The same as in Table~\ref{tab:prediction_Dirac_NO} but for IO neutrino mass spectrum and for the representative models of Table~~\ref{tab:assign_Dirac_IO}.
} 
\\
\hline
\multicolumn{9}{|c|}{Dirac without gCP (IO)} \\ \hline
\multirow{2}{*}{Combinations}& \multicolumn{7}{c|}{Predictions for mixing parameters and neutrino masses at best fitting point} & \multirow{2}{*}{$\chi^{2}_{\text{min}}$} \\ \cline{2-8}
 & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta^{l}_ {CP}/\pi$ & $m_ 1$/meV & $m_ 2$/meV & $m_ 3$/meV &  \\ \hline
\endfirsthead

\multicolumn{9}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multirow{2}{*}{Combinations}& \multicolumn{7}{c|}{Predictions for mixing parameters and neutrino masses at best fitting point} & \multirow{2}{*}{$\chi^{2}_{\text{min}}$} \\ \cline{2-8}
 & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta^{l}_ {CP}/\pi$ & $m_ 1$/meV & $m_ 2$/meV & $m_ 3$/meV &  \\ \hline
\endhead

\hline \multicolumn{9}{|r|}{{continues on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $0.306$ & $0.02241$ & $0.569$ & $1.561$ & $52.681$ & $53.381$ & $18.971$ & $0.033$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{1}^{(1)}$ & $0.298$ & $0.02244$ & $0.560$ & $1.720$ & $57.720$ & $58.359$ & $30.236$ & $2.537$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(2)}$ & $0.287$ & $0.02243$ & $0.577$ & $1.185$ & $49.151$ & $49.900$ & $1.149\times 10^{-8}$ & $6.894$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $0.306$ & $0.02241$ & $0.570$ & $1.514$ & $52.591$ & $53.292$ & $18.720$ & $0.051$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(1)}$ & $0.305$ & $0.02234$ & $0.573$ & $1.750$ & $60.717$ & $61.325$ & $35.648$ & $2.868$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $0.305$ & $0.02234$ & $0.573$ & $1.750$ & $60.718$ & $61.326$ & $35.650$ & $2.869$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $0.307$ & $0.02242$ & $0.569$ & $1.576$ & $52.700$ & $53.399$ & $19.036$ & $0.138$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.543$ & $72.865$ & $73.372$ & $53.791$ & $0.000$\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $0.307$ & $0.02242$ & $0.571$ & $1.489$ & $52.635$ & $53.335$ & $18.851$ & $0.166$\\ \hline $\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.542$ & $49.150$ & $49.899$ & $0$ & $0.000$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $0.304$ & $0.02242$ & $0.570$ & $1.540$ & $49.144$ & $49.893$ & $0$ & $0.001$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $0.290$ & $0.02240$ & $0.560$ & $1.774$ & $48.715$ & $49.471$ & $0$ & $5.557$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.544$ & $49.157$ & $49.906$ & $0$ & $0.000$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(4)}$ & $0.306$ & $0.02242$ & $0.572$ & $1.406$ & $49.137$ & $49.887$ & $0$ & $0.727$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(5)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.542$ & $49.153$ & $49.902$ & $0$ & $0.000$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(5)}$ & $0.290$ & $0.02240$ & $0.560$ & $1.774$ & $48.715$ & $49.471$ & $0$ & $5.557$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(1)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.546$ & $49.153$ & $49.902$ & $0$ & $0.000$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(5)}$ & $0.287$ & $0.02243$ & $0.577$ & $1.185$ & $49.151$ & $49.900$ & $0$ & $6.894$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $0.329$ & $0.02246$ & $0.569$ & $1.557$ & $49.100$ & $49.850$ & $0$ & $3.770$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(5)}$ & $0.303$ & $0.02254$ & $0.549$ & $1.833$ & $49.117$ & $49.867$ & $0$ & $6.581$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{5}^{(1)}$ & $0.303$ & $0.02254$ & $0.549$ & $1.833$ & $49.117$ & $49.867$ & $0$ & $6.581$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $0.307$ & $0.02242$ & $0.570$ & $1.551$ & $49.147$ & $49.896$ & $0$ & $0.042$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $0.303$ & $0.02254$ & $0.549$ & $1.834$ & $49.117$ & $49.867$ & $0$ & $6.590$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $0.303$ & $0.02254$ & $0.549$ & $1.834$ & $49.117$ & $49.867$ & $0$ & $6.590$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $0.304$ & $0.02241$ & $0.571$ & $1.470$ & $49.152$ & $49.901$ & $0$ & $0.201$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $0.300$ & $0.02253$ & $0.585$ & $1.125$ & $49.190$ & $49.939$ & $0$ & $7.410$\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $0.321$ & $0.02247$ & $0.571$ & $1.253$ & $49.068$ & $49.818$ & $0$ & $4.873$\\ \hline

\multicolumn{9}{|c|}{Dirac with gCP (IO)} \\ \hline
\multirow{2}{*}{Combinations}& \multicolumn{7}{c|}{Predictions for mixing parameters and neutrino masses at best fitting point} & \multirow{2}{*}{$\chi^{2}_{\text{min}}$} \\ \cline{2-8}
 & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV &  \\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $0.306$ & $0.02241$ & $0.569$ & $1.562$ & $52.677$ & $53.377$ & $18.961$ & $0.038$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{2}^{(1)}$ & $0.304$ & $0.02239$ & $0.571$ & $1.627$ & $49.145$ & $49.894$ & $0$ & $0.458$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{2}^{(2)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.548$ & $49.151$ & $49.900$ & $0.001$ & $0.001$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.546$ & $107.256$ & $107.601$ & $95.331$ & $0.000$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(1)}$ & $0.290$ & $0.02240$ & $0.560$ & $1.781$ & $48.717$ & $49.473$ & $0.041$ & $5.752$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.548$ & $49.151$ & $49.900$ & $0$ & $0.001$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $0.304$ & $0.02239$ & $0.571$ & $1.367$ & $49.085$ & $49.835$ & $0$ & $1.153$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $0.304$ & $0.02242$ & $0.569$ & $1.540$ & $146.358$ & $146.611$ & $137.856$ & $0.003$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $0.290$ & $0.02240$ & $0.560$ & $1.781$ & $48.717$ & $49.473$ & $0$ & $5.752$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $0.304$ & $0.02241$ & $0.572$ & $1.557$ & $49.150$ & $49.899$ & $0$ & $0.023$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(3)}$ & $0.305$ & $0.02239$ & $0.569$ & $1.405$ & $49.150$ & $49.899$ & $0$ & $0.714$\\ \hline$\mathcal{C}_{1}^{(1)}-\mathcal{D}_{5}^{(4)}$ & $0.304$ & $0.02241$ & $0.571$ & $1.093$ & $49.151$ & $49.900$ & $0$ & $7.346$\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $0.304$ & $0.02241$ & $0.571$ & $1.800$ & $49.151$ & $49.900$ & $0$ & $4.364$\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{2}^{(1)}$ & $0.294$ & $0.02242$ & $0.562$ & $1.698$ & $63.955$ & $64.532$ & $40.906$ & $2.447$\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $0.305$ & $0.02241$ & $0.571$ & $1.216$ & $49.154$ & $49.903$ & $0$ & $3.878$\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $0.309$ & $0.02253$ & $0.581$ & $1.136$ & $49.153$ & $49.902$ & $0$ & $6.669$\\ \hline$\mathcal{C}_{2}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $0.305$ & $0.02241$ & $0.571$ & $1.216$ & $49.154$ & $49.903$ & $0$ & $3.878$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{1}^{(1)}$ & $0.298$ & $0.02244$ & $0.560$ & $1.720$ & $57.726$ & $58.365$ & $30.248$ & $2.542$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(2)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.548$ & $49.152$ & $49.901$ & $0.277$ & $0.001$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{2}^{(3)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.543$ & $113.899$ & $114.224$ & $102.748$ & $0.000$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(1)}$ & $0.290$ & $0.02240$ & $0.560$ & $1.781$ & $48.717$ & $49.473$ & $0.000$ & $5.752$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(4)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.548$ & $49.151$ & $49.900$ & $0$ & $0.001$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{3}^{(5)}$ & $0.304$ & $0.02239$ & $0.571$ & $1.367$ & $49.085$ & $49.835$ & $0$ & $1.153$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(1)}$ & $0.304$ & $0.02242$ & $0.570$ & $1.545$ & $98.295$ & $98.671$ & $85.124$ & $0.000$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(5)}$ & $0.290$ & $0.02240$ & $0.560$ & $1.781$ & $48.717$ & $49.473$ & $0$ & $5.752$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(1)}$ & $0.304$ & $0.02241$ & $0.572$ & $1.557$ & $49.150$ & $49.899$ & $0$ & $0.023$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(3)}$ & $0.305$ & $0.02239$ & $0.569$ & $1.405$ & $49.150$ & $49.899$ & $0$ & $0.714$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(4)}$ & $0.304$ & $0.02241$ & $0.571$ & $1.093$ & $49.151$ & $49.900$ & $0$ & $7.346$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $0.306$ & $0.02241$ & $0.570$ & $1.514$ & $52.591$ & $53.292$ & $18.720$ & $0.051$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{2}^{(2)}$ & $0.303$ & $0.02241$ & $0.573$ & $1.252$ & $49.151$ & $49.900$ & $0$ & $3.134$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{2}^{(3)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.542$ & $94.303$ & $94.695$ & $80.481$ & $0.000$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $0.329$ & $0.02246$ & $0.569$ & $1.557$ & $49.101$ & $49.851$ & $0$ & $3.771$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{3}^{(5)}$ & $0.304$ & $0.02242$ & $0.563$ & $1.708$ & $49.049$ & $49.800$ & $0$ & $1.911$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(1)}$ & $0.305$ & $0.02234$ & $0.573$ & $1.750$ & $60.717$ & $61.325$ & $35.648$ & $2.868$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{4}^{(5)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.543$ & $49.149$ & $49.898$ & $0$ & $0.000$\\ \hline$\mathcal{C}_{2}^{(3)}-\mathcal{D}_{5}^{(1)}$ & $0.303$ & $0.02254$ & $0.549$ & $1.834$ & $49.117$ & $49.867$ & $0$ & $6.586$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.542$ & $49.151$ & $49.900$ & $0$ & $0.000$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{2}^{(2)}$ & $0.303$ & $0.02242$ & $0.571$ & $1.459$ & $62.173$ & $62.767$ & $38.077$ & $0.280$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.540$ & $57.265$ & $57.909$ & $29.383$ & $0.001$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $0.307$ & $0.02242$ & $0.570$ & $1.551$ & $49.147$ & $49.896$ & $0$ & $0.042$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{3}^{(5)}$ & $0.303$ & $0.02254$ & $0.549$ & $1.834$ & $49.117$ & $49.867$ & $0$ & $6.590$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(1)}$ & $0.305$ & $0.02234$ & $0.573$ & $1.750$ & $60.718$ & $61.326$ & $35.650$ & $2.869$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{4}^{(5)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.543$ & $49.150$ & $49.899$ & $0$ & $0.000$\\ \hline$\mathcal{C}_{3}^{(1)}-\mathcal{D}_{5}^{(1)}$ & $0.303$ & $0.02254$ & $0.549$ & $1.834$ & $49.117$ & $49.867$ & $0$ & $6.590$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{1}^{(1)}$ & $0.307$ & $0.02242$ & $0.569$ & $1.576$ & $52.700$ & $53.399$ & $19.036$ & $0.138$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{2}^{(2)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.534$ & $72.054$ & $72.567$ & $52.688$ & $0.004$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{2}^{(3)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.545$ & $50.211$ & $50.945$ & $10.273$ & $0.000$\\ \hline$\mathcal{C}_{4}^{(1)}-\mathcal{D}_{3}^{(4)}$ & $0.304$ & $0.02242$ & $0.573$ & $1.349$ & $49.149$ & $49.898$ & $0$ & $1.405$\\ \hline$\mathcal{C}_{4}^{(2)}-\mathcal{D}_{2}^{(1)}$ & $0.290$ & $0.02243$ & $0.558$ & $1.747$ & $64.015$ & $64.592$ & $40.996$ & $4.468$\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{1}^{(1)}$ & $0.307$ & $0.02242$ & $0.571$ & $1.489$ & $52.635$ & $53.335$ & $18.851$ & $0.167$\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{2}^{(2)}$ & $0.336$ & $0.02247$ & $0.569$ & $1.542$ & $49.087$ & $49.837$ & $0.000$ & $6.085$\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{2}^{(3)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.532$ & $94.045$ & $94.439$ & $80.178$ & $0.006$\\ \hline$\mathcal{C}_{4}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $0.336$ & $0.02247$ & $0.569$ & $1.543$ & $49.086$ & $49.836$ & $0$ & $6.085$\\

\hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{4}^{(6)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.543$ & $49.150$ & $49.899$ & $0$ & $0.000$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(2)}$ & $0.304$ & $0.02250$ & $0.571$ & $1.622$ & $49.294$ & $50.041$ & $0$ & $0.490$\\ \hline$\mathcal{C}_{2}^{(2)}-\mathcal{D}_{5}^{(6)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.546$ & $49.151$ & $49.900$ & $0$ & $0.000$\\ \hline$\mathcal{C}_{3}^{(3)}-\mathcal{D}_{3}^{(4)}$ & $0.304$ & $0.02241$ & $0.570$ & $1.534$ & $49.151$ & $49.900$ & $0$ & $0.005$\\

\end{longtable}
